TurboFFT: A High-Performance Fast Fourier Transform with Fault Tolerance on GPU

The Fast Fourier Transform (FFT), as a core computation in a wide range of scientific applications, is increasingly threatened by reliability issues. In this paper, we introduce TurboFFT, a high-performance FFT implementation equipped with a two-sided checksum scheme that detects and corrects silent data corruptions at computing units efficiently. The proposed two-sided checksum addresses the error propagation issue by encoding a batch of input signals with different linear combinations, which not only allows fast batched error detection but also enables error correction on-the-fly instead of recomputing. We explore two-sided checksum designs at the kernel, thread, and threadblock levels, and provide a baseline FFT implementation competitive to the state-of-the-art, closed-source cuFFT. We demonstrate a kernel fusion strategy to mitigate and overlap the computation/memory overhead introduced by fault tolerance with underlying FFT computation. We present a template-based code generation strategy to reduce development costs and support a wide range of input sizes and data types. Experimental results on an NVIDIA A100 server GPU and a Tesla Turing T4 GPU demonstrate TurboFFT offers a competitive or superior performance compared to the closed-source library cuFFT. TurboFFT only incurs a minimum overhead (7\% to 15\% on average) compared to cuFFT, even under hundreds of error injections per minute for both single and double precision. TurboFFT achieves a 23\% improvement compared to existing fault tolerance FFT schemes.

==> listing/TIKZ_overview.tikz <==
\begin{tikzpicture}[]

    \tikzset{
        every node/.style={align=center, draw, rounded corners=2pt, font=\footnotesize, node distance=.2in},
        >=latex,
        label/.style={align=center, draw=none},
        diff/.style={left color=B!30!white, right color=B!10!white},
    };

    \coordinate (ori) at (0, 0);

    \node[below=.3in of ori, draw=none] (cusz) {\cusz};
    \node[below=.3in of cusz, draw=none] (ours) {\thiswork};

    \node[diff, right=.1in of ours] (ours-pred) {\textbf{spline}\\ \textbf{interpolation}\\w/ outlier filter};
    \node[right=of ours-pred] (ours-hist) {histogram};
    \node[right=of ours-hist] (ours-hf) {multibyte\\Huffman\\ encoding};
    \node[diff, right=of ours-hf] (ours-bc) {high-throughput\\de-redundancy\\encoder (Bitcomp)};

    \node[] (cusz-pred) at (cusz -| ours-pred) {dual-quant \\ \textbf{Lorenzo} w/\\ outlier filter};
    \node[] (cusz-hist) at (cusz -| ours-hist) {histogram};
    \node[] (cusz-hf) at (cusz -| ours-hf) {multibyte\\Huffman\\ encoding};

    \node[label] at (ori -| ours-pred) {prediction-\\quantization};
    \node[label] at (ori -| ours-hist) {statistics};
    \node[label] at (ori -| ours-hf) {lossless\\encoding (1)};
    \node[label] at (ori -| ours-bc) {lossless\\encoding (2)};

    \draw[->] (cusz-pred) -- (cusz-hist);
    \draw[->] (cusz-hist) -- (cusz-hf);
    \draw[->] (ours-pred) -- (ours-hist);
    \draw[->] (ours-hist) -- (ours-hf);
    \draw[->] (ours-hf) -- (ours-bc);

\end{tikzpicture}

==> listing/spline2d-slice.tex <==
\begin{tikzpicture}
  \node (demo) {
    % \large
    \renewcommand{\arraystretch}{.9}
    \setlength{\tabcolsep}{2pt}
    \begin{tabular}{ @{} *{9}{c} @{}}
      % \\[-2ex]
      A         & $\circ$ & $\circ$ & $*$     & $\bullet$ & $*$     & $\circ$ & $\circ$ & A         \\
      $\circ$   & $\circ$ & $\circ$ & $\circ$ & $\circ$   & $\circ$ & $\circ$ & $\circ$ & $\circ$   \\
      $\circ$   & $\circ$ & $\circ$ & $*$     & $\circ$   & $*$     & $\circ$ & $\circ$ & $\circ$   \\
      $*$       & $*$     & $*$     & $*$     & $*$       & $*$     & $*$     & $*$     & $*$       \\
      $\bullet$ & $\circ$ & $\circ$ & $*$     & $\bullet$ & $*$     & $\circ$ & $\circ$ & $\bullet$ \\
      $*$       & $*$     & $*$     & $*$     & $*$       & $*$     & $*$     & $*$     & $*$       \\
      $\circ$   & $\circ$ & $\circ$ & $*$     & $\circ$   & $*$     & $\circ$ & $\circ$ & $\circ$   \\
      $\circ$   & $\circ$ & $\circ$ & $\circ$ & $\circ$   & $\circ$ & $\circ$ & $\circ$ & $\circ$   \\
      A         & $\circ$ & $\circ$ & $*$     & $\bullet$ & $*$     & $\circ$ & $\circ$ & A         \\
    \end{tabular}%
  };

  \draw[-latex] ([yshift=1ex]demo.north west) -- ([xshift=3em, yshift=1ex]demo.north west) node [anchor=west] {dim0};
  \draw[-latex] ([yshift=1ex]demo.north west) -- ([yshift=-3em]demo.north west) node[anchor=east, rotate=90] {dim1};

  \node [rounded corners, draw, right=3em of demo] {
    \renewcommand{\arraystretch}{1.2}
    \scriptsize
    \begin{tabular}{@{}cl@{}}
      A         & Anchor points                \\[1ex]
      \multicolumn{2}{l}{Points predicted by:} \\
      $\bullet$ & Linear-spline                \\
      $\circ$   & Quadratic-spline             \\
      $*$       & Cubic-spline
    \end{tabular}

  };
\end{tikzpicture}
